Stateful Token Reduction for Long-Video Hybrid VLMs

Token reduction accelerates long-video vision--language models (VLMs), but existing methods target Transformers, where reduction is treated as token pruning. We study token reduction in hybrid Mamba--Transformer VLMs and find that it is \emph{stateful}: Mamba layers maintain a recurrent state that accumulates information from earlier tokens, allowing discarded tokens to persist, so reduction behaves more like compression than dropping.We support this view with a representation-based probing method measuring how much information from discarded tokens is retained, and analyze layer-wise sparsity and cross-layer importance stability. Our findings show importance is sparse within layers but unstable across layers, making aggressive early pruning unreliable while hybrids remain robust to later reduction.Motivated by this, we propose a hybrid-aware token reduction framework with a low-to-high progressive schedule and a unified query-conditioned importance score for attention and Mamba layers. For Mamba, excluding the position-dependent decay from the recurrence produces a stronger selection signal. Across long-video benchmarks, our method achieves $3.8{\times}$--$4.2{\times}$ prefilling speedups at a 25% token budget while maintaining near-baseline accuracy and improving with light finetuning. Hybrid models benefit from aggressive reduction, improving both efficiency and accuracy, whereas Transformers exhibit the standard trade-off. Our method also outperforms prior baselines on the same hybrid backbone and combines effectively with visual redundancy reduction methods.

==> figures/end_to_end_latency_hybrid.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=2.1in,
  height=1.40in,
  xmode=log,
  log basis x=2,
  xmin=14,
  xmax=292,
  xtick={16,32,64,128,256},
  xticklabels={16,32,64,128,256},
  xlabel={Frames},
  ylabel={Latency (s)},
  xlabel style={font=\scriptsize, yshift=2pt},
  ylabel style={font=\scriptsize, yshift=-3pt},
  ymin=0,
  ymax=5.8,
  ytick={0,1,2,3,4,5},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  legend style={
    font=\tiny,
    draw=none,
    fill=none,
    cells={anchor=west},
    at={(0.03,0.97)},
    anchor=north west,
    row sep=-1pt,
    inner sep=1pt
  },
  grid=major,
  grid style={gray!18},
  every axis plot/.append style={
    line width=0.9pt,
    mark size=1.15pt
  },
]
\addplot[color=black, mark=*] coordinates {
  (16,0.349) (32,0.677) (64,1.313) (128,2.714) (256,5.567)
};
\addplot[color=blue!70!black, mark=square*] coordinates {
  (16,0.179) (32,0.287) (64,0.520) (128,1.033) (256,2.052)
};
\addplot[color=orange!85!black, mark=triangle*] coordinates {
  (16,0.214) (32,0.327) (64,0.564) (128,1.080) (256,2.125)
};
\legend{No reduction,Attn only 25\%,Attn+Mamba 25\%}
\end{axis}
\end{tikzpicture}

% \resizebox{\linewidth}{!}{%
% \begin{tikzpicture}
% \begin{axis}[
%   width=2.05in,
%   height=1.45in,
%   xmode=log,
%   log basis x=2,
%   xmin=14,
%   xmax=292,
%   xtick={16,32,64,128,256},
%   xticklabels={16,32,64,128,256},
%   xlabel={Frames},
%   ylabel={Latency (s)},
%   ymin=0,
%   ymax=5.9,
%   ytick={0,1,2,3,4,5,6},
%   tick label style={font=\tiny},
%   label style={font=\tiny},
%   title style={font=\tiny},
%   legend style={
%     font=\tiny,
%     draw=none,
%     fill=none,
%     cells={anchor=west},
%     at={(0.03,0.97)},
%     anchor=north west
%   },
%   grid=both,
%   grid style={gray!18},
%   minor grid style={gray!10},
%   every axis plot/.append style={line width=1.05pt, mark size=1.2pt},
% ]
% \addplot[color=black, mark=*] coordinates {
%   (16,0.349) (32,0.677) (64,1.313) (128,2.714) (256,5.567)
% };
% \addplot[color=blue!70!black, mark=square*] coordinates {
%   (16,0.179) (32,0.287) (64,0.520) (128,1.033) (256,2.052)
% };
% \addplot[color=orange!85!black, mark=triangle*] coordinates {
%   (16,0.214) (32,0.327) (64,0.564) (128,1.080) (256,2.125)
% };
% \legend{No reduction,Attn only 25\%,Attn+Mamba 25\%}

% \end{axis}
% \end{tikzpicture}%
% }

